ManifoldKV: Training-Free KV Cache Compression via Euclidean Outlier Detection

Long-context inference is constrained by KV-cache memory, which grows linearly with sequence length; KV-cache compression therefore hinges on reliably selecting which past tokens to retain. Most geometry-based eviction methods score keys by cosine similarity to a global centroid, but cosine is scale-invariant and can discard magnitude cues that distinguish semantically salient tokens. We propose ManifoldKV, a training-free scorer that ranks tokens by Euclidean distance to the key centroid, capturing both angular and radial deviations. On the RULER benchmark, ManifoldKV achieves 95.7% accuracy at 4K-16K contexts with 20% compression; matching the best geometric baseline while improving robustness in two regimes where cosine scoring fails. First, on multi-key retrieval, ManifoldKV reduces directional collisions, achieving 92.4% vs KeyDiff's 77.0% (+15.4 points) on 3-key NIAH at 50% compression. Second, to address dilution and performance collapse of global centroids at 64K context, we introduce WindowedManifoldKV, which restores accuracy to 84.3% at 25% compression, a 49-point recovery over global L2 and +3.2 points over KeyDiff. The method requires only 3 lines of code and works across 4 architectures without tuning.

==> figures/figure_1.tex <==
% Figure 1: Geometric Intuition - Cosine vs L2 Distance + Centroid Dilution
% Three-panel comparison: (a) Cosine misses radial, (b) L2 captures both, (c) Centroid dilution

\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=6mm},
  width=5.4cm, height=4.8cm,
  xmin=-0.5,xmax=3.0, ymin=-0.3,ymax=1.8,
  axis lines=left, ticks=none,
  every axis/.append style={font=\small, line width=1.0pt},
  title style={font=\small\bfseries, align=center, at={(0.5,1.04)}, anchor=south},
]

% ================= PANEL (a): COSINE SIMILARITY =================
\nextgroupplot[
  title={(a) Cosine Similarity (KeyDiff)\\Misses magnitude outliers},
]

% Common tokens (gray dots)
\addplot[only marks, mark=*, mark size=2.5, gray!60, opacity=0.4] coordinates {
  (0.3,0.2) (0.4,0.3) (0.35,0.15) (0.45,0.35) (0.5,0.22)
  (0.55,0.18) (0.6,0.32) (0.65,0.25) (0.7,0.38) (0.75,0.28) (0.75,0.15)
  %(0.78,0.25) 
  (0.85,0.25)
  (0.85,0.35)
};

% Centroid μ (black circle)
\node[circle, fill=black, inner sep=2pt] (mu1) at (axis cs:0.6,0.3) {};
\node[anchor=south west, font=\small\bfseries] at (axis cs:0.8,-0.2) {$\mu$};

% Dashed direction line (mean direction)
\draw[dashed, thick, black!60, -{Stealth[length=2.5mm]}]
  (mu1) -- (axis cs:1.5,0.0);

% Token B (blue square) - angular outlier: different direction
\node[rectangle, draw=blue!80!black, fill=blue!50, thick, minimum size=10pt, inner sep=0pt]
  (B1) at (axis cs:0.12,1.1) {};

% Token A (red triangle) - RADIAL OUTLIER: same direction as μ, but large magnitude
\node[regular polygon, regular polygon sides=3, draw=red!80!black, fill=red!50,
      thick, minimum size=10pt, inner sep=0pt, shape border rotate=90]
  (A1) at (axis cs:2.8,0.25) {};

% Solid vector lines from centroid to tokens
\draw[very thick, blue!80!black, -{Stealth[length=2.5mm]}] (mu1) -- (B1);
\draw[very thick, red!80!black, -{Stealth[length=2.5mm]}] (mu1) -- (A1);

% Angular arcs showing θ_B and θ_A
% Blue arc: from blue vector to dashed line, centered at μ
\draw[blue!70!black, thick]
  let \p1=($(B1)-(mu1)$), \n1={atan2(\y1,\x1)},
      \p2=($(1.7,0.0)-(mu1)$), \n2={atan2(\y2,\x2)} in
  ($(mu1) + (\n1:0.6cm)$) arc[start angle=\n1, end angle=\n2, radius=0.6cm];
\node[blue!70!black, font=\small, fill=white, inner sep=1.5pt]
  at (axis cs:0.85,0.85) {$\theta_B$};

% Red arc: from red vector to dashed line, centered at μ
\draw[red!70!black, thick]
  let \p1=($(A1)-(mu1)$), \n1={atan2(\y1,\x1)},
      \p2=($(1.7,0.0)-(mu1)$), \n2={atan2(\y2,\x2)} in
  ($(mu1) + (\n1:0.75cm)$) arc[start angle=\n1, end angle=\n2, radius=0.75cm];

% θ_A label in whitespace with curved arrow pointing to arc
\node[red!70!black, font=\small, fill=white, inner sep=1.5pt]
  at (axis cs:1.72,0.65) {$\theta_A$};
\draw[red!70!black, -{Stealth[length=2mm, width=1.5mm]}, thin] (axis cs:1.70,0.55)
  to[out=-90, in=5] (axis cs:1.3,0.182);



% Annotations for left panel
\node[anchor=north west, font=\tiny, align=left, text=blue!80!black]
  at (axis cs:-0.45,1.85) {$\cos \theta_B \approx 0$ \\ $\rightarrow$ Keep};
\node[anchor=north east, font=\tiny, align=right, text=red!80!black]
  at (axis cs:2.95,1.85) {$\cos \theta_A \approx 1$\\ $\rightarrow$ \textbf{Evict!}};

% ================= PANEL (b): L2 DISTANCE =================
\nextgroupplot[
  title={(b) $L_2$ Distance (ManifoldKV)\\Captures both outlier types},
]

% Common tokens (gray dots)
\addplot[only marks, mark=*, mark size=2.5, gray!60, opacity=0.4] coordinates {
  (0.3,0.2) (0.4,0.3) (0.35,0.15) (0.45,0.35) (0.5,0.22)
  (0.55,0.18) (0.6,0.32) (0.65,0.25) (0.7,0.38) (0.75,0.28)
  (0.75,0.15)
  %(0.78,0.25) 
  (0.85,0.25)
  (0.85,0.35)
};

% Centroid μ (black circle)
\node[circle, fill=black, inner sep=2pt] (mu2) at (axis cs:0.6,0.3) {};
\node[anchor=south west, font=\small\bfseries] at (axis cs:0.8,-0.2) {$\mu$};

% Dashed direction line
\draw[dashed, thick, black!60, -{Stealth[length=2.5mm]}]
  (mu2) -- (axis cs:1.5,0.0);

% Tokens
\node[rectangle, draw=blue!80!black, fill=blue!50, thick, minimum size=10pt, inner sep=0pt]
  (B2) at (axis cs:0.12,1.1) {};
\node[regular polygon, regular polygon sides=3, draw=red!80!black, fill=red!50,
      thick, minimum size=10pt, inner sep=0pt, shape border rotate=90]
  (A2) at (axis cs:2.8,0.25) {};

% Solid vector lines from centroid to tokens
\draw[very thick, blue!80!black, -{Stealth[length=2.5mm]}] (mu2) -- (B2);
\draw[very thick, red!80!black, -{Stealth[length=2.5mm]}] (mu2) -- (A2);

% Distance labels showing L2 distances
\node[red!70!black, font=\scriptsize, fill=white, inner sep=1.5pt]
  at (axis cs:1.65,0.5) {$d_A$};
\node[blue!70!black, font=\scriptsize, fill=white, inner sep=1.5pt]
  at (axis cs:0.65,0.68) {$d_B$};

% Annotations for right panel
\node[anchor=north west, font=\tiny, align=left, text=blue!80!black]
  at (axis cs:-0.45,1.85) {$d_B$ large\\$\rightarrow$ Keep};
\node[anchor=north east, font=\tiny, align=right, text=red!80!black]
  at (axis cs:2.95,1.85) {$d_A$ large\\$\rightarrow$ \textbf{Keep!}};

% ================= PANEL (c): CENTROID DILUTION =================
\nextgroupplot[
  title={(c) Centroid Dilution\\Short vs Long Context},
  xmin=-0.3, xmax=3.3, ymin=-0.2, ymax=1.9,
]

% ----- LEFT SIDE: SHORT CONTEXT (4K) -----
% Single tight cluster of tokens (all gray)
\addplot[only marks, mark=*, mark size=2.2, gray!60, opacity=0.5] coordinates {
  (0.3,0.7) (0.45,0.8) (0.4,0.8) (0.5,0.75) (0.4,1.15)
  (0.55,1.1) (0.45,1.0) (0.58,1.02) (0.42,0.85) 
  (0.42,0.75) (0.52,0.85)  
  (0.65,0.87)
};

% Centroid for short context (meaningful)

\node[circle, fill=black, inner sep=2pt] (mu_short) at (axis cs:0.52,0.94) {};
\node[anchor=south, font=\scriptsize\bfseries] at (axis cs:0.8,0.9) {$\mu$};

% Outlier token (clearly separable) - using same red triangle as panels a,b
\node[regular polygon, regular polygon sides=3, draw=red!80!black, fill=red!50,
      thick, minimum size=9pt, inner sep=0pt, shape border rotate=90]
  (outlier_short) at (axis cs:0.15,1.75) {};

% Distance line to outlier (solid, showing clear separation)
\draw[very thick, red!80!black, -{Stealth[length=2mm]}] (mu_short) -- (outlier_short);
\node[red!70!black, font=\scriptsize] at (axis cs:0.1,1.4) {$d$};

% Dashed direction line (mean direction)
\draw[dashed, thick, black!60, -{Stealth[length=2.5mm]}]
  (mu_short) -- (axis cs:0.8,1.40);

% Label
\node[anchor=north, font=\scriptsize, align=center] at (axis cs:0.5,0.28) {4K context};
\node[anchor=north, font=\tiny, align=center, text=black!70] at (axis cs:0.5,0.12) {$\mu$ meaningful};

% ----- DIVIDER -----
\draw[thick, black!40, dashed] (axis cs:1.55,-0.1) -- (axis cs:1.55,1.85);

% ----- RIGHT SIDE: LONG CONTEXT (64K) -----
% Scattered tokens across the space (all same gray color)
\addplot[only marks, mark=*, mark size=2, gray!60, opacity=0.5] coordinates {
  % Spread across the panel to show diversity
  (1.85,1.6) (2.0,1.65) (1.95,1.52) (2.1,1.58)
  (2.75,1.5) (2.9,1.42) (2.82,1.62) (2.95,1.55)
  (2.35,1.08) (2.5,1.01) (2.42,1.15) (2.58,1.05)
  (1.85,0.52) (2.0,0.58) (1.92,0.45) (2.08,0.55)
  (2.75,0.62) (2.9,0.55) (2.82,0.68) (2.98,0.6)
};

% Grand mean centroid (meaningless - center of all tokens)
\node[circle, fill=black, inner sep=2pt] (mu_long) at (axis cs:2.42,1.05) {};
\node[anchor=south west, font=\scriptsize\bfseries] at (axis cs:2.15,1.25) {$\mu$};

% Dashed lines showing ~equal distances (all similar length)
\draw[thin, black!40, dashed] (mu_long) -- (axis cs:1.95,1.58);
\draw[thin, black!40, dashed] (mu_long) -- (axis cs:2.85,1.52);
\draw[thin, black!40, dashed] (mu_long) -- (axis cs:1.95,0.52);
\draw[thin, black!40, dashed] (mu_long) -- (axis cs:2.85,0.6);

% Dashed direction line (mean direction)
\draw[dashed, thick, black!60, -{Stealth[length=2.5mm]}]
  (mu_long) -- (axis cs:2.6,1.55);

% Outlier token (now indistinguishable - same distance as others)
\node[regular polygon, regular polygon sides=3, draw=red!80!black, fill=red!50,
      thick, minimum size=9pt, inner sep=0pt, shape border rotate=90]
  (outlier_long) at (axis cs:3.3,1.05) {};
\draw[thin, black!40, dashed] (mu_long) -- (outlier_long);

% Distance annotations showing equal distances
\node[black!60, font=\scriptsize] at (axis cs:2.0,1.3) {$d$};
\node[black!60, font=\scriptsize] at (axis cs:2.75,0.88) {$d$};

% Label
\node[anchor=north, font=\scriptsize, align=center] at (axis cs:2.45,0.28) {64K context};
\node[anchor=north, font=\tiny, align=center, text=black!70] at (axis cs:2.45,0.12) {All $\|\bk_i - \mu\| \approx d$};

\end{groupplot}

% Legend at bottom
\node[anchor=north, font=\footnotesize, align=center] at ($(current bounding box.south) + (0,-0.25cm)$) {
  \begin{tabular}{cccc}
    \textcolor{gray!60}{$\bullet$} Common tokens &
    \textcolor{black}{$\bullet$} Centroid $\mu$ &
    \textcolor{red!80!black}{$\blacktriangle$} Critical token &
    \textcolor{blue!80!black}{$\blacksquare$} Angular outlier
  \end{tabular}
};

\end{tikzpicture}

